A sharp immersed method for 2D flow-body interactions using the vorticity-velocity Navier-Stokes equations

Immersed methods discretize boundary conditions for complex geometries on background Cartesian grids. This makes such methods especially suitable for two-way coupled flow-body problems, where the body mechanics are partially driven by hydrodynamic forces. However, for the vorticity-velocity form of the Navier-Stokes equations, existing immersed geometry discretizations for two-way coupled problems only achieve first order spatial accuracy near solid boundaries. Here we introduce a sharp-interface approach based on the immersed interface method to handle the one- and two-way coupling between an incompressible flow and one or more rigid bodies using the 2D vorticity-velocity Navier-Stokes equations. Our main contributions are three-fold. First, we develop and analyze a moving boundary treatment for sharp immersed methods that can be applied to PDEs with implicitly defined boundary conditions, such as those commonly imposed on the vorticity field. Second, we develop a two-way coupling methodology for the vorticity-velocity Navier-Stokes equations based on control-volume momentum balance that does not require the pressure field. Third, we show through extensive testing and validation that our resulting flow-body solver reaches second-order accuracy for most practical scenarios, and provides significant efficiency benefits compared to a representative first-order approach.

==> tikzfigures/adv_diff_convergence_2d_geometry.tex <==
\includegraphics{tikz/adv_diff_convergence_2d_geometry.pdf}

==> tikzfigures/adv_diff_convergence_2d_high_pe.tex <==
\includegraphics{tikz/adv_diff_convergence_2d_high_pe.pdf}


==> tikzfigures/adv_diff_convergence_2d_low_pe.tex <==
\includegraphics{tikz/adv_diff_convergence_2d_low_pe.pdf}


==> tikzfigures/adv_moving_33_fixed_spc_rk2.tex <==
\includegraphics{tikz/adv_moving_33_fixed_spc_rk2.pdf}


==> tikzfigures/adv_moving_33_fixed_spc_rk3.tex <==
\includegraphics{tikz/adv_moving_33_fixed_spc_rk3.pdf}

==> tikzfigures/cd_mean.tex <==
\includegraphics{tikz/cd_mean.pdf}


==> tikzfigures/cd_rms.tex <==
\includegraphics{tikz/cd_rms.pdf}

==> tikzfigures/cl_rms.tex <==
\includegraphics{tikz/cl_rms.pdf}

==> tikzfigures/diff_moving_22_fixed_spc_rk2.tex <==
\includegraphics{tikz/diff_moving_22_fixed_spc_rk2.pdf}


==> tikzfigures/diff_moving_22_fixed_spc_rk3.tex <==
\includegraphics{tikz/diff_moving_22_fixed_spc_rk3.pdf}


==> tikzfigures/extension_2d.tex <==
\includegraphics{tikz/extension_2d.pdf}

==> tikzfigures/extension_diagram.tex <==
\includegraphics{tikz/extension_diagram.pdf}

==> tikzfigures/lamb_spatial_0.1_rk2.tex <==
\includegraphics{tikz/lamb_spatial_0.1_rk2.pdf}


==> tikzfigures/lamb_spatial_0.2_rk2.tex <==
\includegraphics{tikz/lamb_spatial_0.2_rk2.pdf}


==> tikzfigures/lamb_spatial_0.4_rk2.tex <==
\includegraphics{tikz/lamb_spatial_0.4_rk2.pdf}


==> tikzfigures/lamb_temporal_original_rk2.tex <==
\includegraphics{tikz/lamb_temporal_original_rk2.pdf}


==> tikzfigures/movCylinder_Re3000.tex <==
\includegraphics{tikz/movCylinder_Re3000.pdf}


==> tikzfigures/movCylinder_Re550.tex <==
\includegraphics{tikz/movCylinder_Re550.pdf}


==> tikzfigures/movCylinder_spatial_rk2.tex <==
\includegraphics{tikz/movCylinder_spatial_rk2.pdf}

==> tikzfigures/movCylinder_temporal_rk2.tex <==
\includegraphics{tikz/movCylinder_temporal_rk2.pdf}


==> tikzfigures/moving_setup_2d.tex <==
\includegraphics{tikz/moving_setup_2d.pdf}

==> tikzfigures/osciCylinder_cp.tex <==
\includegraphics{tikz/osciCylinder_cp.pdf}


==> tikzfigures/osciCylinder_vort.tex <==
\includegraphics{tikz/osciCylinder_vort.pdf}

==> tikzfigures/pitch_L2.tex <==
\includegraphics{tikz/pitch_L2.pdf}


==> tikzfigures/pitch_Linf.tex <==
\includegraphics{tikz/pitch_Linf.pdf}


==> tikzfigures/pitch_cd.tex <==
\includegraphics{tikz/pitch_cd.pdf}

==> tikzfigures/pitch_cl.tex <==
\includegraphics{tikz/pitch_cl.pdf}

==> tikzfigures/pitch_resolution_cl.tex <==
\includegraphics{tikz/pitch_resolution_cl.pdf}


==> tikzfigures/pitch_resolution_large.tex <==
\includegraphics{tikz/pitch_resolution_large.pdf}

==> tikzfigures/sedCylinder.tex <==
\includegraphics{tikz/sedCylinder.pdf}


==> tikzfigures/sedCylinder_spatial.tex <==
\includegraphics{tikz/sedCylinder_spatial.pdf}


==> tikzfigures/sedCylinder_temporal.tex <==
\includegraphics{tikz/sedCylinder_temporal.pdf}

